Measuring sampling plan utility in post-marketing surveillance of medical products

Ensuring product quality is critical to combating the global challenge of substandard and falsified medical products. Post-marketing surveillance is a central quality-assurance activity in which products from consumer-facing locations are collected and tested. Regulators in low-resource settings use post-marketing surveillance to evaluate product quality across locations and determine corrective actions. Part of post-marketing surveillance is developing a sampling plan, which specifies where to test and the number of tests to conduct at a location. With limited resources, it is important to base decisions on the utility of the samples tested. We propose a Bayesian approach to generate a comprehensive utility metric for sampling plans. This sampling plan utility integrates regulatory risk assessments with prior testing data, available supply-chain information, and valuations of regulatory objectives. We develop an efficient method for calculating sampling plan utility. We illustrate the value of the utility metric with a case study based on de-identified post-marketing surveillance data from a low-resource setting.

==> tikz/PMS_iterative_process.tex <==
\begin{localsize}{11}
  

\usetikzlibrary{shapes.geometric}
% Define block styles
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=gray!60, fill=gray!25, very thick,minimum height = 0.9cm,text width=7.1cm, align=left},
% squarednode2/.style={rectangle, draw=green!60, fill=green!25, very thick,minimum height = 0.9cm,text width=3.5cm, align=left},
textnode/.style={rectangle, draw=gray!50, fill=magenta!0, dashed, thick,  minimum height = 1.0cm, text width=5.6cm, align=left},
node distance=10mm
]


\coordinate (textorig) at (3.3, -1.8);
\coordinate (arrowend) at (0.0, -1.8);

%Nodes
\node[squarednode](b1){\footnotesize 1. \textbf{Form sampling plan}: Determine how many samples to obtain from each consumer-facing location, using assessments and available data};
\node[squarednode](b2)[right= 1.8cm of b1] {\footnotesize 2. \textbf{Procure samples}: Visit locations and obtain samples according to the sampling plan};
\node[squarednode](b3)[below = 2.5cm of b2]  {\footnotesize 3. \textbf{Conduct testing}: Evaluate samples' quality with chosen testing method};
\node[squarednode](b4)[left = 1.8cm of b3]{\footnotesize 4. \textbf{Analyze results}: Use testing data to form estimates of SFP rates at locations in the supply chain and apply corrective actions};
\node[textnode](b5)  at (textorig) {\footnotesize \textit{This paper}: Use supply-chain information and prior testing results to define the utility of a given sampling plan};
% \node[squarednode2](b6)[left = 1.8cm of b4]{\footnotesize 4a. \textbf{Apply corrective actions}: Use analysis to apply targeted or system-wide corrective actions};

\draw[line width=0.6mm,->,dashed,gray!50] (b5) -- node[below=3ex]{} (arrowend) ;

%Lines
\draw[line width=0.7mm, ->] (b1) to  node[pos=0.85,left]{} (b2);
\draw[line width=0.7mm, ->] (b2) to  node[pos=0.85,left]{} (b3);
\draw[line width=0.7mm, ->] (b3) to  node[pos=0.85,left]{} (b4);
\draw[line width=0.7mm, ->] (b4) to  node[pos=0.85,left]{} (b1);
% \draw[-{stealth[scale=5]}] (b4) to  node[pos=0.85,left]{} (b1);



  % \draw [-stealth] (0,0) -- (1,0);

% Make a legend
% \matrix [draw,below left] at (current bounding box.south west) {
%   \node [roundnode,label=right:Foo] {}; \\
%   \node [squarednode,label=right:Bar] {}; \\
% };
% \node[draw,left = 1.5cm of o1,minimum height=1.1cm,minimum width=2.5cm] (lgd) {$\frac{\text{\footnotesize positive tests}}{\text{\footnotesize total samples}}$};

% Other possible echelons
% \node[rectangle, thick, draw=lightgray, minimum width = 103mm,text width=25mm, align=center,  minimum height = 0.9cm, anchor=west, dash pattern=on 0.2cm off 0.1cm] (r2) at (-1.5,-1.3) {\footnotesize\textit{Distribution}\vspace{18pt}};
% \node[rectangle, thick, draw=lightgray, minimum width = 103mm,text width=45mm, align=center, minimum height = 1.1cm, anchor=west, dash pattern=on 0.2cm off 0.1cm] (r1) at (-1.5,1.3) {\footnotesize\textit{Upstream sourcing}};
    
% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c1) at (-0.7,-1.8) {};
% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c2) at (2.3,-1.8) {};
% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c3) at (5.3,-1.8) {};

% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c4) at (-0.7, 1.8) {};
% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c5) at (2.3, 1.8) {};
% \node[circle, thick, draw=lightgray, minimum width = 1.3cm, anchor=west, dash pattern = on 0.2cm off 0.1cm] (c6) at (5.3, 1.8) {};
% \draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (r1) to (i1);
% \draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (r1) to (i2);
% \draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (c5) to (i1);
% \draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (c5) to (i2);



% \node [text width=3cm,right = 0.5cm of r1] (r1label) {\textit{Possible upstream echelons}};
% \node [text width=3.8cm,right = 0.5cm of r2] (r2label) {\textit{Possible intermediate echelons}};
% \draw (r2label.west) edge (r2.east) ;
% \draw (r2label.west) edge (r1.east) ;

\end{tikzpicture}


\end{localsize}




==> tikz/tikz_greedyallocation.tex <==
\begin{tikzpicture}
\newcommand\Xa{0}
\newcommand\Xb{5.0}
\newcommand\Xc{10.0}
\newcommand\Xlen{4.5}
\newcommand\Ylen{3.8}
\coordinate (origa) at (\Xa,0);
\coordinate (origb) at (\Xb,0);
\coordinate (origc) at (\Xc,0);
\coordinate (Yaxa) at (\Xa,\Ylen);
\coordinate (Yaxb) at (\Xb,\Ylen);
\coordinate (Yaxc) at (\Xc,\Ylen);
\coordinate (Xaxa) at (\Xa+\Xlen,0);
\coordinate (Xaxb) at (\Xb+\Xlen,0);
\coordinate (Xaxc) at (\Xc+\Xlen,0);

% draw x , y lines
\draw[line width=0.4mm,->] (origa) -- node[below=3ex] {PMS budget} (Xaxa) ;
\draw[line width=0.4mm,->] (origb) -- node[below=3ex] {PMS budget} (Xaxb) ;
\draw[line width=0.4mm,->] (origc) -- node[below=3ex] {PMS budget} (Xaxc) ;
\draw[line width=0.4mm,->] (origa) -- node[midway,above,rotate=90]  {Utility, $U$} (Yaxa) ;
\draw[line width=0.4mm,->] (origb) -- node[]  {} (Yaxb) ;
\draw[line width=0.4mm,->] (origc) -- node[]  {} (Yaxc) ;
% draw x ,y ticks
\foreach \i [count=\j from 0] in {0.25, 0.5, 0.75, 1}
{
   \draw (\j*1.3,2pt) -- ++ (0,-4pt) node[below] {$\j$};
   \draw (\Xb+\j*1.3,2pt) -- ++ (0,-4pt) node[below] {$\j$};
   \draw (\Xc+\j*1.3,2pt) -- ++ (0,-4pt) node[below] {$\j$};
   % \draw (2pt,\j*0.8+1) -- ++ (-4pt,0) node[left]  {$\i$};
}
\node[text width=3cm] at (3.1,4.5) 
    {\Large{\textbf{Step 1}}};
\node[text width=3cm] at (3.1+\Xb,4.5) 
    {\Large{\textbf{Step 2}}};
\node[text width=3cm] at (3.1+\Xc,4.5) 
    {\Large{\textbf{Step 3}}};
% draw arrows for utility improvement
% STEP 1
\newcommand\Xticka{\Xa+1.3}
\draw[line width=0.2mm,->,dashed] (origa) -- node[above right=0.1mm and 6mm]  {\scriptsize{TN 1}} (\Xticka,0.5) ;
\draw[line width=0.2mm,->,dashed] (origa) -- node[above right=6.5mm and 6mm]  {\scriptsize{TN 2}} (\Xticka,1.5) ;
\draw[line width=0.2mm,->,dashed] (origa) -- node[above right=3.5mm and 6mm]  {\scriptsize{TN 3}} (\Xticka,1.2) ;
% STEP 2
\newcommand\Xtickb{\Xb+1.3*2}
\coordinate (step2junc) at (\Xticka+\Xb,1.5);
\draw[line width=0.6mm,->] (origb) -- node[above=4mm ]  {\scriptsize{\textbf{TN 2}}} (step2junc) ;

\draw[line width=0.2mm,->,dashed] (step2junc) -- node[above right=-1mm and 6mm]  {\scriptsize{TN 1}} (\Xtickb,1.5+0.3) ;
\draw[line width=0.2mm,->,dashed] (step2junc) -- node[above right=0.6mm and 6mm]  {\scriptsize{TN 2}} (\Xtickb,1.5+0.6) ;
\draw[line width=0.2mm,->,dashed] (step2junc) -- node[above right=2.5mm and 6mm]  {\scriptsize{TN 3}} (\Xtickb,1.5+0.8) ;
% STEP 3
\newcommand\Xtickc{\Xc+1.3*3}
\coordinate (step3junc1) at (\Xticka+\Xc,1.5);
\coordinate (step3junc2) at (\Xtickc-1.3,2.3);
\draw[line width=0.6mm,->] (origc) -- node[above=4mm ]  {\scriptsize{\textbf{TN 2}}} (step3junc1) ;
\draw[line width=0.6mm,->] (step3junc1) -- node[above=4mm ]  {\scriptsize{\textbf{TN 3}}} (step3junc2) ;

\draw[line width=0.2mm,->,dashed] (step3junc2) -- node[above right=0.0mm and 6mm]  {\scriptsize{TN 1}} (\Xtickc,2.3+0.4) ;
\draw[line width=0.2mm,->,dashed] (step3junc2) -- node[above right=2.5mm and 6mm]  {\scriptsize{TN 2}} (\Xtickc,2.3+0.5) ;
\draw[line width=0.2mm,->,dashed] (step3junc2) -- node[above right=-2mm and 6mm]  {\scriptsize{TN 3}} (\Xtickc,2.3+0.2) ;
\end{tikzpicture}

==> tikz/tikz_tracked_example.tex <==
% \begin{localsize}{11}

\usetikzlibrary{shapes.geometric}
% Define block styles
\begin{tikzpicture}[
squarednode/.style={rectangle, draw=blue!60, fill=blue!25, very thick,minimum height = 0.9cm,text width=2.5cm, align=center},
roundnode/.style={ellipse, draw=magenta!60, fill=magenta!25, very thick,  minimum height = 1.5cm, text width=1.1cm, align=center},
node distance=10mm
]
%Nodes
\node[squarednode](i1){\small Supply Node 1};
\node[squarednode](i2)[right = 4.4cm of i1]  {\small Supply Node 2};
\node[roundnode, label=below:{\large $\allocVec_1=12$}](o1)[below left=4.2cm and -0.4cm of i1] { Test Node 1};
\node[roundnode, label=below:{\large $\allocVec_2=3$}](o2)[below right=4.2cm and -0.4cm of i1] { Test Node 2};
\node[roundnode, label=below:{\large $\allocVec_3=7$}](o3)[below left=4.2cm and -0.4cm of i2] { Test Node 3};
\node[roundnode, label=below:{\large $\allocVec_4=11$}](o4)[below right=4.2cm and -0.4cm of i2] { Test Node 4};


%Lines
\draw[thick,-] (i1) to  node[pos=0.85, left] {{\Large $\frac{3}{7}$}} (o1) ;
\draw[thick,-] (i1) to  node[pos=0.88, right] {\Large{$\frac{0}{0}$}} (o2);
\draw[thick,-] (i1) to  node[pos=0.98, above] {\Large{$\frac{0}{3}$}} (o3);
\draw[thick,-] (i1) to  node[pos=0.98, above] {\Large{$\frac{2}{8}$}} (o4);

\draw[thick,-] (i2) to node[pos=0.98, above] {\Large{$\frac{1}{5}$}} (o1);
\draw[thick,-] (i2) to node[pos=0.98, above] {\Large{$\frac{0}{3}$}} (o2);
\draw[thick,-] (i2) to node[pos=0.88, left] {\Large{$\frac{0}{4}$}} (o3);
\draw[thick,-] (i2) to node[pos=0.87, right] {\Large{$\frac{1}{3}$}} (o4);;

% Make a legend
% \matrix [draw,below left] at (current bounding box.south west) {
%   \node [roundnode,label=right:Foo] {}; \\
%   \node [squarednode,label=right:Bar] {}; \\
% };
\node[draw,left = 1.5cm of o1,minimum height=1.1cm,minimum width=2.5cm] (lgd) {$\frac{\text{\small positive tests}}{\text{\small total samples}}$};
\draw[dashed,->] (lgd) -- ++ (0.0,0.55) |-  (-3.2,-3.9) ;


% Other possible echelons
\node[rectangle, thick, draw=lightgray, minimum width = 103mm,text width=25mm, align=center,  minimum height = 0.9cm, anchor=west, dash pattern=on 0.2cm off 0.1cm] (r2) at (-1.5,-1.3) {\small\textit{Distribution}\vspace{18pt}};
\node[rectangle, thick, draw=lightgray, minimum width = 103mm,text width=45mm, align=center, minimum height = 1.1cm, anchor=west, dash pattern=on 0.2cm off 0.1cm] (r1) at (-1.5,1.3) {\small\textit{Upstream sourcing}};
    

\draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (r1) to (i1);
\draw[thick, -, color=lightgray,dash pattern=on 0.2cm off 0.1cm] (r1) to (i2);


\end{tikzpicture}

% \end{localsize}
